From finite state automata to tangle cobordisms: a TQFT journey from one to four dimensions

This is a brief introduction to link homology theories that categorify Reshetikhin--Turaev $\mathsf{SL}(N)$-quantum link invariants. A recently discovered surprising connection between finite state automata and Boolean TQFTs in dimension one is explained as a warm-up.

==> complex_001.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,1) grid (4,2);
\node at (0,2) {$S$};
\node at (3,2) {$S$};
\node at (6,2) {$S$};

\draw[thick,->] (0.5,2) -- (2.5,2);
\draw[thick,->] (3.5,2) -- (5.5,2);
\node at (1.5,2.5) {$\pi_{12}$};
\node at (4.5,2.5) {$x_1-x_2$};

\node at (9,2) {where};
\node at (12,2) {$\pi_{12}$};
\node at (13,2) {$=$};
\node at (15.5,2) {$\dfrac{x_1^{N+1}-x_2^{N+1}}{x_1-x_2}$};
\node at (18,2) {$=$};
\node at (20.25,2) {$\displaystyle{\sum_{i=0}^N} \:\: x_1^i x_2^{N-i}.$};
\end{tikzpicture}
\end{center}

==> fig_A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (0.15,0.25) {$q_{\init}$};
\node at (-0.5,0.25) {$\ni$};
\node at (-1.25,0.25) {$Q_{\init}$};

\draw[thick,postaction={decorate}] (0,1) -- (2,3);

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\node at (0.4,2.4)  {$a_1$};

\draw[thick,postaction={decorate}] (2,3) -- (4,1);
\node at (5.65,1.75) {$a_3$};

\draw[thick,fill] (4.15,1) arc (0:360:1.5mm);

\node at (3.5,2.4) {$a_2$};

\draw[thick,postaction={decorate}] (4,1) -- (6,3);
\draw[thick,fill] (6.15,3) arc (0:360:1.5mm);

\node at (7,2.2) {\rotatebox[origin=c]{-35}{$\cdots$}};
\node at (8,1.5) {\rotatebox[origin=c]{-35}{$\cdots$}};

\draw[thick,fill] (9.15,1) arc (0:360:1.5mm);

\draw[thick, postaction={decorate}] (9,1) -- (11,3); 

\draw[thick,fill] (11.15,3) arc (0:360:1.5mm);

\node at (11.60,3) {$q_{\t}$};
\node at (12.25,3) {$\in$};
\node at (13,3) {$Q_{\t}$};

\node at (10.65,1.75) {$a_n$};

\end{tikzpicture}
    \caption{Oriented path $a_1a_2\cdots a_n$ in the graph of an automaton, starting at an initial vertex and terminating at an accepting vertex.}
    \label{fig_A1}
\end{figure}

==> figure-0.1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6]

    \begin{scope}[shift={(0,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,3.35) {$+$};
    \node at (2.5,3.35) {$-$};
    \draw[thick,<-] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1.25) {cup};
    \end{scope}  

    \begin{scope}[shift={(5.5,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,-0.35) {$-$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick,<-] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);
    \node at (1.5,-1.25) {cap};
    \end{scope} 


    \begin{scope}[shift={(11,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick,->] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1) {opposite};
    \node at (1.5,-1.75) {cup};
    
    \node at (4.5,1.5) {$:=$};
    \end{scope}       


    \begin{scope}[shift={(17,0)}]
%    \draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick] (0.65,1.5) .. controls (0.85,0.8) and (1.3,0.8) .. (1.5,0.8);
    \draw[thick,<-] (1.5,0.8) .. controls (1.7,0.8) and (2.15,0.8) .. (2.35,1.5); 
    \draw[thick,->] (0.65,1.5) -- (2.1,2.67);
    \draw[thick] (2.1,2.67) -- (2.5,3);
    
    %\draw[thick,pink] (2.35,1.5) -- (0.5,3);

    \draw[thick] (0.5,3) -- (1.35,2.3);
    \draw[thick] (1.65,2.07) -- (2.35,1.5);
    \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \begin{scope}[shift={(1.75,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5, 3.35) {$+$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick] (0.5,3) -- (0.5,2.5);
    \draw[thick,<-] (0.5,2.5) -- (0.5,2.0);    
    \draw[thick,<-] (2.5,0.5) -- (2.5,0);
    \draw[thick] (2.5,1.0) -- (2.5,0.5); 
    
    \draw[thick] (0.5,2) .. controls (0.6,0.5) and (1.4,0.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.6,2.5) and (2.4,2.5) .. (2.5,1);    
    \node at (4.25,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(7.25,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (1.25,3);
    \draw[thick,dashed] (-0.25,0) -- (1.25,0);
    \node at (0.5, 3.35) {$+$};
    \node at (0.5,-0.35) {$+$};
    \draw[thick,<-] (0.5,1.5) -- (0.5,0);
    \draw[thick] (0.5,3) -- (0.5,1.5);
    \end{scope}
    
    \begin{scope}[shift={(11.75,-6.5)}]
%    \draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (2.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    
    \draw[thick,->] (2.5,3) -- (2.5,2.5);
    \draw[thick] (2.5,2.5) -- (2.5,2.0);    
    \draw[thick] (0.5,0.5) -- (0.5,0);
    \draw[thick,->] (0.5,1.0) -- (0.5,0.5); 

    \draw[thick] (0.5,1) .. controls (0.6,2.5) and (1.4,2.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.6,0.5) and (2.4,0.5) .. (2.5,2);   
    \node at (4.25,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(17.25,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (1.25,3);
    \draw[thick,dashed] (-0.25,0) -- (1.25,0);
    \node at (0.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    \draw[thick] (0.5,1.5) -- (0.5,0);
    \draw[thick,->] (0.5,3) -- (0.5,1.5);
    \end{scope} 
    
    
    \end{tikzpicture}
    \caption{Top left: the cup and cap cobordisms. The cup and cap cobordisms for the opposite orientation are obtained by composing these two with the permutation cobordisms, see top right for the cup cobordism with the opposite orientation. Bottom row shows isotopy relations on the cup and cap cobordisms.}
    \label{figure-0.1}
\end{figure}

==> figure-1-1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,1.5) -- (0.5,3);
\end{scope}

\begin{scope}[shift={(0.8,0)}]
\node at (1.75,3) {$\Bool Q$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.7,0) {$\Bool$};

\node at (3.30,3) {$Q_{\init}$};
\node at (2.55,3) {$\ni$};
\draw[thick,|->] (3.30,0.45) -- (3.30,2.65);
\node at (2.55,0) {$\ni$};
\node at (3.30,0) {$1$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick] (0.5,0) -- (0.5,0.75);
\draw[thick,->] (0.5,0.75) -- (0.5,1.5);
\end{scope}

\begin{scope}[shift={(7.8,0)}]
\node at (1.7,3) {$\Bool$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.75,0) {$\Bool Q$};
\node at (2.30,1.45) {$Q_{\t}^{\ast}$};

%\node at (3.25,3) {$Q_{\init}$};
%\node at (2.5,3) {$\ni$};
%\draw[thick,|->] (3.25,0.45) -- (3.25,2.65);
%\node at (2.5,0) {$\ni$};
%\node at (3.25,0) {$1$};
\end{scope}

\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$-$};
\draw[thick,<-] (0.5,1.5) -- (0.5,3);
\node at (1.5,1.5) {$:=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1.5,3.35) {$-$};
\draw[thick,<-] (1.5,1.5) -- (1.5,3);

\draw[thick] (0.5,1.5) .. controls (0.55,0.5) and (1.45,0.5) .. (1.5,1.5);

\end{scope}
\end{scope}



\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};
\draw[thick,->] (0.5,1.5) -- (0.5,0);
\node at (1.5,1.5) {$:=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1.5,-0.35) {$-$};
\draw[thick] (1.5,1.5) -- (1.5,0);

\draw[thick,->] (0.5,1.5) .. controls (0.55,2.5) and (1.45,2.5) .. (1.5,1.5);

\end{scope}
\end{scope}

\end{tikzpicture}
    \caption{Left: maps assigned to the half-intervals with a $+$ boundary points. Right: defining maps for half-intervals with a $-$ boundary point.
    }
    \label{figure-1-1}
\end{figure}

==> figure-2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,3) -- (0.5,1.5); 

\node at (2,3) {$V$};
\draw[thick,<-] (2,2.5) -- (2,0.5);
\node at (2,0) {$\kk$};

\node at (2.8,3) {$\ni$};
\node at (3.5,3) {$v_0$};
\draw[thick,<-|] (3.5,2.5) -- (3.5,0.5);
\node at (2.8,0) {$\ni$};
\node at (3.5,0) {$1$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,1.5); 

\node at (2,3) {$\kk$};
\draw[thick,<-] (2,2.5) -- (2,0.5);
\node at (2.60,1.5) {$v^{\ast}$};
\node at (2,0) {$V$};

\node at (2.8,3) {$\ni$};
\node at (3.0,0) {$\ni$};

\node at (4,3) {$v^{\ast}(v)$};
\draw[thick,<-|] (4,2.5) -- (4,0.5);
\node at (4,0) {$v$};
\end{scope}

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,2.35) -- (0.5,0.65);
\node at (1.5,1.5) {$=$};
\node at (3.2,1.5) {$v^{\ast}(v_0)\in\kk$};
\end{scope}

\end{tikzpicture}
    \caption{Left: two half-intervals and associated maps. Right: evaluation of a floating interval (without dot decorations).}
    \label{figure-2}
\end{figure}

==> figure-3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};


\node at (2.25,3) {$V$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$m_a$};
\node at (2.25,0) {$V$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$-$};
\node at (0.5,-0.35) {$-$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};

\node at (2.35,3) {$V^*$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$m_a^*$};
\node at (2.35,0) {$V^*$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.0,1.5) {$\omega$};

\node at (2,1.5) {$=$};

\node at (3.25, 3.35) {$+$};
\node at (3.25,-0.35) {$+$};
\draw[thick,dashed] (2.75,3) -- (3.75,3);
\draw[thick,dashed] (2.75,0) -- (3.75,0);
\draw[thick,->] (3.25,0) -- (3.25,3);

\draw[thick,fill] (3.40,2.35) arc (0:360:1.5mm);
\node at (3.85,2.35) {$a_1$};
\draw[thick,fill] (3.40,1.65) arc (0:360:1.5mm);
\node at (3.85,1.65) {$a_2$};
\node at (3.85,1.0) {$\vdots$};
\draw[thick,fill] (3.40,0.40) arc (0:360:1.5mm);
\node at (3.85,0.40) {$a_n$};

\node at (5.25,3) {$V$};
\draw[thick,<-] (5.25,2.5) -- (5.25,0.5);
\node at (7.80,1.45) {$m_{\omega} = m_{a_1}\cdots \:m_{a_n}$};
\node at (5.25,0) {$V$};
\end{scope}



\end{tikzpicture}
    \caption{Left: to a labelled dot on an upward-oriented interval, functor $\mcF$ associates an endomorphism $m_a$ of $V$. The dual endomorphism of $V^{\ast}$ (given by the transposed matrix of that of $m_a$) is associated by $\mcF$ to the downward-oriented interval with an $a$-dot. Right: a sequence of labelled dots on an upward-oriented interval defines a word $\omega=a_1\cdots a_n$ and the induced endomorphism $m_{\omega}=m_{a_1}\cdots m_{a_n}$ of $V$.}
    \label{figure-3}
\end{figure}

==> figure-4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.05,1.5) {$\omega$};

\node at (4.25,1.5) {$=$};

\begin{scope}[shift={(5.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);

\draw[thick,fill] (1.10,2.35) arc (0:360:1.5mm);
\node at (0.45,2.50) {$a_1$};
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (-0.05,1.95) {$a_2$};
\node at (0.15,1.1) {\rotatebox[origin=c]{-20}{$\ddots$}};
\draw[thick,fill] (1.10,0.65) arc (0:360:1.5mm);
\node at (0.50,0.40) {$a_n$};

\node at (4.0,1.5) {$=$};
\node at (6.25,1.5) {$\tr_V(m_{\omega})$};
%\draw[thick,dashed] (6.75,3) -- (8.75,3);
%\draw[thick,dashed] (6.75,0) -- (8.75,0);
\end{scope}


\end{scope}




\end{tikzpicture}
    \caption{ An $\omega$-decorated circle evaluates to the trace of $m_{\omega}$ on $V$.}
    \label{figure-4}
\end{figure}

==> figure-4a.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-0.5,3) -- (3.5,3);
\draw[thick,dashed] (-0.5,0) -- (3.5,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.05,1.5) {$\omega$};

\node at (5.00,1.5) {$=$};

\begin{scope}[shift={(7.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,3) -- (3.5,3);
\draw[thick,dashed] (-1,0) -- (3.5,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);

\draw[thick,fill] (1.10,2.35) arc (0:360:1.5mm);
\node at (0.35,2.50) {$a_n$};
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (-0.35,1.95) {$a_{n-1}$};
\node at (0.15,1.1) {\rotatebox[origin=c]{-20}{$\ddots$}};
\draw[thick,fill] (1.10,0.65) arc (0:360:1.5mm);
\node at (0.50,0.40) {$a_1$};

\node at (4.75,1.5) {$=$};
\node at (7.25,1.5) {$\tr_{\Bool Q}(\delta_{\omega})$};
\end{scope}


\end{scope}

\end{tikzpicture}
    \caption{Evaluation of an $\omega$-decorated circle is $1$ if and only if there is a closed path $\omega$ in the graph of $(Q)$.
    }
    \label{figure-4a}
\end{figure}

==> figure-5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,3) -- (4,3);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,<-] (-0.5,1.5) .. controls (0.2,3) and (2.8,0) .. (3.5,1.5);
\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.5,0.9) {$\omega$};

\node at (5.5,1.5) {$=$};

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,3) -- (4,3);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,<-] (-0.5,1.5) .. controls (0.2,3) and (2.8,0) .. (3.5,1.5);

\draw[thick,fill] (0.70,1.90) arc (0:360:1.5mm);
\node at (0.55,1.35) {$a_1$};
%\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.50,0.9) {\rotatebox[origin=c]{-25}{$\cdots$}};
\draw[thick,fill] (2.65,1.10) arc (0:360:1.5mm);
\node at (2.50,0.55) {$a_n$};

\node at (5.5,1.5) {$=$};

\node at (8.00,1.5) {${v}^{\ast}(m_{\omega}v)$};

\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{Evaluation of a floating $\omega$-decorated interval (both endpoints are inner). }
    \label{figure-5}
\end{figure}

==> figure-5a.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,3) -- (4,3);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,<-] (-0.5,1.5) .. controls (0.2,3) and (2.8,0) .. (3.5,1.5);
\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.5,0.9) {$\omega$};

\node at (5.5,1.5) {$=$};

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,3) -- (4,3);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,<-] (-0.5,1.5) .. controls (0.2,3) and (2.8,0) .. (3.5,1.5);

\draw[thick,fill] (0.70,1.90) arc (0:360:1.5mm);
\node at (0.55,1.35) {$a_n$};
%\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.50,0.9) {\rotatebox[origin=c]{-25}{$\cdots$}};
\draw[thick,fill] (2.65,1.10) arc (0:360:1.5mm);
\node at (2.50,0.55) {$a_1$};

\node at (5.5,1.5) {$=$};

\node at (9.0,1.5) {$\begin{cases} 
1 & \mathsf{if }\ \omega\in L_{(Q)}, \\
0 & \mathsf{otherwise}\end{cases}$};

\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{Evaluation of a floating $\omega$-decorated interval (both endpoints are inner). Note that word $\omega$ is written in the opposite direction from that in the linear case (over a field) in Figure~\ref{figure-5}. This is due to the opposite conventions, where in linear algebra the actions are usually on the left, while in automata theory the actions are on the right.}
    \label{figure-5a}
\end{figure}

==> figure-A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6.5,4);
\draw[thick,dashed] (-1,4.5) -- (7.5,4.5);
\draw[thick,dashed] (-1,0) -- (7.5,0);

\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$-$};
\node at (2.5,-0.35) {$-$};
\node at (3.5,-0.35) {$+$};

\node at (0.5,4.85) {$+$};
\node at (1.5,4.85) {$-$};
\node at (2.5,4.85) {$-$};

\draw[thick,->] (0.5,0) .. controls (0.6,2) and (2.4,2) .. (2.5,0);
\draw[thick,fill] (0.85,0.85) arc (0:360:1.5mm);
\node at (0.20,1.05) {$c$};
\draw[thick,fill] (2.48,0.85) arc (0:360:1.5mm);
\node at (2.75,1.05) {$b$};

\draw[thick,<-] (0.5,4.5) .. controls (0,3.25) and (0.75,3.0) .. (0.5,2.5);
\draw[thick,fill] (0.48,3.5) arc (0:360:1.5mm); 
\node at (-0.25,3.5) {$a$};


% New version
\draw[thick] (1.5,4.5) -- (1.5,1.65);
\draw[thick,->] (1.5,1.3) -- (1.5,0);
\draw[thick,fill] (1.65,3.0) arc (0:360:1.5mm); 
\node at (1.95,3.0) {$b$};



\draw[thick,->] (2.5,4.5) .. controls (3.5,4) and (3.5,2.75) .. (3.5,2.5);
\draw[thick,fill] (3.40,3.75) arc (0:360:1.5mm); 
\node at (3.65,4.0) {$a$};

\draw[thick,<-] (2.75,1.75) .. controls (3.5,1.50) and (3.5,0.25) .. (3.5,0);

\draw[thick,->] (4.5,3.25) .. controls (4.75,3.75) and (5.75,2.75) .. (6.50,3.75);
\draw[thick,fill] (5.15,3.35) arc (0:360:1.5mm);
\node at (5,3.85) {$a$};
\draw[thick,fill] (6.00,3.30) arc (0:360:1.5mm);
\node at (5.85,3.90) {$b$};

\draw[thick,<-] (6.55,1) arc (0:360:0.75); 
\draw[thick,fill] (6.45,1.55) arc (0:360:1.5mm);
\node at (6.65,1.95) {$b$};
\draw[thick,fill] (5.35,1.45) arc (0:360:1.5mm);
\node at (4.85,1.85) {$a$};
\draw[thick,fill] (5.40,0.50) arc (0:360:1.5mm);
\node at (4.80,0.35) {$c$};

\end{scope}

\end{tikzpicture}
    \caption{A morphism from oriented 1-manifold $(+--+)$ to $(+--)$ in category $\Cob_{\Sigma,1}$. This morphism has seven outer and five inner boundary points. It has two arcs, three half-intervals, one floating interval and one circle.}
    \label{figure-A1}
\end{figure}

==> figure-X2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};


\node at (2.25,3) {$\Bool Q$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$\delta_a$};
\node at (2.25,0) {$\Bool Q$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$-$};
\node at (0.5,-0.35) {$-$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};

\node at (2.35,3) {$\Bool Q^*$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$\delta_a^*$};
\node at (2.35,0) {$\Bool Q^*$};
\end{scope}



\end{tikzpicture}
    \caption{To a labelled dot on an upward-oriented interval functor $\mcF$ associates endomorphism $\delta_a$ of $\Bool Q$. To a dot on a downward-oriented interval functor $\mcF$  associates the dual operator $\delta_a^{\ast}$ on $\Bool Q^{\ast}$.}
    \label{figure-X2}
\end{figure}

==> mfig_000.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (5,3);
\node at (3.5,1.5) {$a+b$};

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
\node at (0.6,3.10) {$b$};

\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);
\node at (0,-0.25) {$a$};

\node at (-0.9,3.15) {$c(f_2)$};
\node at (-1.5,0) {$c(f_1)$};

\node at (7,2.50) {$c(f_3)$};
\node at (7,1.50) {\rotatebox[origin=c]{90}{$=$}};
\node at (7,0.50) {$c(f_1)\bigsqcup c(f_2)$};

\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,0) rectangle (5,3);
\node at (7.0,1.5) {$\{i,j\}\subset c(f_3)$};

\node at (-1.65,1.5) {$F_{ij}(c)$};

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
\node at (2.00,3.9) {$i\in c(f_2)$};

\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);
\node at (1.75,-1) {$i\in c(f_1)$};

\end{scope}

\end{tikzpicture}
    \caption{Left: Facets $f_1$, $f_2$ of thickness $a$ and $b$, respectively, merging along a seam are colored by disjoint subsets $c(f_1)$ and $c(f_2)$ of $\{1,\dots, N\}$ of cardinality $a$, respectively $b$. Right: if $i\in c(f_1),j\in c(f_2)$, the two thin facets belong to $F_{ij}(c)$ but the thick facet does not.}
    \label{mfig_000}
\end{figure}

==> mfig_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,2) -- (4,2);

\node at (5,3) {$T_1$};

\draw[thick] (1,2) .. controls (1.05,2.6) and (1.25,2.8) .. (1.27,2.9);
\draw[thick,postaction={decorate}] (1.4,3.1) .. controls (1.6,3.65) and (2.8,3.75) .. (3,2);

\draw[thick,postaction={decorate}] (1,4) .. controls (1.2,2.2) and (2.45,2.2) .. (2.65,2.9);
\draw[thick] (2.75,3.1) .. controls (2.80,3.3) and (2.95,3.5) .. (3,4);
\end{scope}


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (5,2) {$T_2$};

\draw[thick,postaction={decorate}] (3,4) -- (3,0);

\draw[thick,postaction={decorate}] (0,0) .. controls (0.2,2) and (1.8,2) .. (2,0);
 
\draw[thick] (0.9,3.5) .. controls (0,3.45) and (0,2.6) .. (1,2.5);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (2,2.6) and (2,3.45) .. (1.1,3.5);

\draw[thick,postaction={decorate}] (1,2.6) -- (1,4);
\draw[thick] (1,1.6) -- (1,2.4);
\draw[thick] (1,0) -- (1,1.3);


\end{scope}


\begin{scope}[shift={(10.5,1)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\draw[thick,dashed] (0,6) -- (4,6);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (3,4) -- (3,0);

\draw[thick] (1,4) .. controls (1.05,4.6) and (1.25,4.8) .. (1.27,4.9);
\draw[thick] (1.4,5.1) .. controls (1.6,5.65) and (2.8,5.75) .. (3,4);

\draw[thick,postaction={decorate}] (1,6) .. controls (1.2,4.2) and (2.45,4.2) .. (2.65,4.9);
\draw[thick] (2.75,5.1) .. controls (2.80,5.3) and (2.95,5.5) .. (3,6);


\draw[thick,postaction={decorate}] (0,0) .. controls (0.2,2) and (1.8,2) .. (2,0);

\draw[thick] (0.9,3.5) .. controls (0,3.45) and (0,2.6) .. (1,2.5);

\draw[thick,postaction={decorate}] (1,2.5) .. controls (2,2.6) and (2,3.45) .. (1.1,3.5);

\draw[thick,postaction={decorate}] (1,2.6) -- (1,4);
\draw[thick] (1,1.6) -- (1,2.4);
\draw[thick] (1,0) -- (1,1.3);


\node at (5.5,3) {$T_1T_2$};
\end{scope}


\end{tikzpicture}
    \caption{Two tangles and their composition.}
    \label{mfig_001}
\end{figure}

==> mfig_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,6);

\draw[thick,dashed] (0,6) -- (8,6);
\draw[thick,dashed] (0,0) -- (8,0);

\node at (12,6) {$V\otimes V^*\otimes V\otimes V^*$};
\draw[thick,->] (12,0.5) -- (12,5.5);
\node at (13,3) {$f(T)$};
\node at (12.15,0) {$V\otimes V^*$};

\node at (1,6.4) {$+$};
\node at (3,6.4) {$-$};
\node at (5,6.4) {$+$};   
\node at (7,6.4) {$-$};

\node at (1,-0.4) {$+$};
\node at (5,-0.4) {$-$};

\draw[thick,postaction={decorate}] (3,6) .. controls (3.2,4.2) and (4.45,4.2) .. (4.65,4.9);
\draw[thick] (4.75,5.1) .. controls (4.80,5.3) and (4.95,5.5) .. (5,6);

\draw[thick] (1,2.5) .. controls (1.2,0.25) and (5.8,1.50) .. (6,2);

\draw[thick,<-] (6,2) .. controls (6.2,2.25) and (6.8,4) .. (7,6);

\draw[thick] (3.4,5.2) .. controls (3.5,5.5) and (4.9,5.5) .. (5,4.3);

\draw[thick] (4.5,1.5) .. controls (4.6,2) and (4.9,2) .. (5,4.3);

\draw[thick,postaction={decorate}] (4.5,1.25) .. controls (4.6,0.50) and (4.9,0.25) .. (5,0);

\draw[thick,postaction={decorate}] (1.5,4.5) .. controls (0.7,4.75) and (0.7,5.75) .. (1,6);

\draw[thick] (1.5,4.5) .. controls (2.5,4) and (2.5,2.25) .. (1.5,1.75);

\draw[thick] (2.1,4.1) .. controls (2.3,4.3) and (2.9,4.5) .. (3.2,5);

\draw[thick,postaction={decorate}] (2,1.2) arc (335:35:1);

\draw[thick] (2.05,2.05) arc (37:-25:0.57);

\draw[thick] (1,2.8) .. controls (1.2,3.5) and (1.7,3.7) .. (1.9,3.9);

\draw[thick] (1,0.7) .. controls (1.05,1.25) and (1.30,1.6) .. (1.35,1.6);

\draw[thick] (1,0) -- (1,0.5);

\node at (-0.75,3) {$T$};

\end{scope}
 

\end{tikzpicture}
    \caption{This tangle $T$ is a morphism from $(+-)$ to $(+-+-)$. Tensor products of representations for the interwiner $f(T)$ are shown on the right.}
    \label{mfig_002}
\end{figure}

==> mfig_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,->] (2.8,1.6) arc (-60:-200:1);
\draw[thick] (3.08,1.88) arc (-40:170:1);

\draw[thick] (2.5,0.5) arc (-60:120:1);
\draw[thick,->] (1.2,2.0) arc (140:305:1);

\node at (3.75,2) {$L$};

\node at (6,4) {$\mathbb{C}$};
\draw[thick,->] (6,0.5) -- (6,3.5);
\node at (7,2) {$f(L)$};
\node at (6,0) {$\mathbb{C}$};

\end{tikzpicture}

    \caption{ The invariant of a link $L$ is a scalar $f(L)\in \Z[q^{1/D},q^{-1/D}]$.}
    \label{mfig_003}
\end{figure}



==> mfig_004.tex <==
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (-4,4);
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);

\node at (-6.5,2) {$(III)$};

\node at (-3,2) {$q^NP_N\Big( $};
\node at (0,2) {$\Big)$};

\node at (1.60,2) {$-q^{-N}P_N\Big($};
\node at (5,2) {$\Big)$};
\node at (7.5,2) {$=(q-q^{-1})P_N\Big($}; 

\node at (11.63,2) {$\Big).$};

\draw[thick,<-] (-1.5,2.5) -- (-0.5,1.5);
\draw[thick] (-1.5,1.5) -- (-1.1,1.9);
\draw[thick,->] (-0.9,2.1) -- (-0.5,2.5);

\draw[thick,->] (3.5,1.5) -- (4.5,2.5);
\draw[thick] (4.1,1.9) -- (4.5,1.5);
\draw[thick,<-] (3.5,2.5) -- (3.9,2.1);

\draw[thick,<-] (10,2.5) .. controls (10.35,2.25) and (10.35,1.75) .. (10,1.5);

\draw[thick,<-] (11,2.5) .. controls (10.65,2.25) and (10.65,1.75) .. (11,1.5);

\end{tikzpicture}

==> mfig_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]  
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.95,2) -- (1.95,4);
\draw[thick, postaction={decorate}] (0,0) -- (1.95,2);

\draw[thick] (2.05,2) -- (2.05,4);
\draw[thick,postaction={decorate}] (4,0) -- (2.05,2);

\draw[thick] (1.65,2.9) -- (2,3.25);
\draw[thick] (2,3.25) -- (2.35,2.9);

\node at (5.5,3.8) {$\Lambda_q^2 V$};
\draw[thick,->] (5.5,0.8) -- (5.5,3.2);
\node at (5.9,2) {$p$};

\node at (5.5,0.2) {$V\otimes V$};

\draw[thick,fill] (1.95,2) rectangle (2.05,4); 
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (1.95,0) rectangle (2.05,2); 

\draw[thick] (1.65,0.9) -- (2,1.25);
\draw[thick] (2,1.25) -- (2.35,0.9);

\draw[thick, postaction={decorate}] (1.95,2) -- (0,4);

\draw[thick,postaction={decorate}] (2.05,2) -- (4,4);

\node at (5.5,3.8) {$V\otimes V$};
\draw[thick,->] (5.5,0.8) -- (5.5,3.2);
\node at (5.9,2) {$\iota$};
\node at (5.5,0.2) {$\Lambda_q^2 V$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (1.95,2.75) rectangle (2.05,4); 
\draw[thick,fill] (1.95,0) rectangle (2.05,1.25); 

\draw[thick] (1.65,3.1) -- (2,3.45);
\draw[thick] (2,3.45) -- (2.35,3.1);

\draw[thick] (1.65,0.4) -- (2,0.75);
\draw[thick] (2,0.75) -- (2.35,0.4);

\draw[thick,postaction={decorate}] (1.95,1.25) .. controls (1.25,1.5) and (1.25,2.5) .. (1.95,2.75);

\draw[thick,postaction={decorate}] (2.05,1.25) .. controls (2.75,1.5) and (2.75,2.5) .. (2.05,2.75);

\node at (3.5,2) {$=$};

\node at (4.5,2) {$[2]$};

\draw[thick, fill] (5.5,0) rectangle (5.6,4);

\draw[thick] (5.2,1.8) -- (5.55,2.25);
\draw[thick] (5.55,2.25) -- (5.9,1.8);

\node at (3.5,-1.5) {$[2]=q+q^{-1}$};
\end{scope}

\end{tikzpicture}
    \caption{Left: diagram of projection $p$ onto $\Lambda^2_q V$. Middle: diagram of inclusion $\iota$ back into $V\otimes V$. Right: these maps are scaled so that the composition $p\circ\iota$ is the identity times $q+q^{-1}$.  }
    \label{mfig_005}
\end{figure}



==> mfig_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-2.10,2) {$\Gamma$};

\draw[thick,fill] (-1.05,1) rectangle (-0.95,3);

\draw[thick,fill] (0.95,1) rectangle (1.05,3);

\draw[thick,fill] (2.95,1) rectangle (3.05,3);

\draw[thick,fill] (4.95,1) rectangle (5.05,3);

\draw[thick,postaction={decorate}] (-0.95,3) .. controls (-0.85,3.75) and (0.85,3.75) .. (0.95,3);

\draw[thick,postaction={decorate}] (0.95,1) .. controls (0.85,0.25) and (-0.85,0.25) .. (-0.95,1);



\draw[thick,postaction={decorate}] (2.95,3) .. controls (2.85,3.75) and (1.15,3.75) .. (1.05,3);

\draw[thick,postaction={decorate}] (1.05,1) .. controls (1.15,0.25) and (2.85,0.25) .. (2.95,1);



\draw[thick,postaction={decorate}] (3.05,3) .. controls (3.15,3.75) and (4.85,3.75) .. (4.95,3);

\draw[thick,postaction={decorate}] (4.95,1) .. controls (4.85,0.25) and (3.15,0.25) .. (3.05,1);

\draw[thick,postaction={decorate}] (-1.05,3) .. controls (-1,5.55) and (5,5.55) .. (5.05,3);

\draw[thick,postaction={decorate}] (5.05,1) .. controls (5,-1.55) and (-1,-1.55) .. (-1.05,1);
  

\end{scope}

\draw[thick,->] (7.5,2) -- (9.5,2);

\node at (12,2) {$P_N(\Gamma)$};

\node at (13.5,2) {$\in$};

\node at (15.5,2) {$\mathbb{Z}_+[q,q^{-1}]$};

\end{tikzpicture}
   
    \caption{A MOY graph $\Gamma$.}
    \label{mfig_006}
\end{figure}


==> mfig_007.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0,0) -- (1,1);
\draw[thick] (1,1) -- (2,2);

\draw[thick,<-] (3,1) -- (4,0);
\draw[thick] (2,2) -- (3,1);

\draw[thick,->] (2,2) -- (2,3);
\draw[thick] (2,3) -- (2,4);

\node at (3.35,3) {$a+b$};
\node at (-0.5,0) {$a$};
\node at (4.5,0) {$b$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,1) -- (2,2);
\draw[thick,->] (2,0) -- (2,1);
\node at (3.5,1) {$a+b$};

\draw[thick] (0,4) -- (1,3);
\draw[thick,<-] (1,3) -- (2,2);

\draw[thick] (3,3) -- (4,4);
\draw[thick,->] (2,2) -- (3,3);

\node at (-0.5,3.75) {$a$};
\node at (4.5,3.75) {$b$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(1,-4.5)}]
%\draw[thin,yellow] (0,1) grid (4,3);

\draw[thick,<-] (0,2) arc (180:-180:1);
\node at (2,3) {$a$};

\node at (3,2) {$=$};

\node at (4.75,2) {$\Bigg[\hspace{0.65cm} \Bigg]$};
\node at (6.5,2) {$=$};

\node at (4.75,2.5) {$N$};
\node at (4.75,1.5) {$a$};

\node at (9,2) {$\dfrac{[N]!}{[a]![N-a]!}$};

\end{scope}

\end{tikzpicture}
    \caption{Top: $(a,b)$-vertices of general MOY graphs. Bottom: Circle of thickess $a$ evaluates to a quantum binomial coefficient.}
    \label{mfig_007}
\end{figure}


==> mfig_008.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (0,0) grid (-4,4);
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);

\node at (-6.5,2) {$(I)$};

\node at (-2.5,2) {$P_N\Bigg( $};
\node at (0,2) {$\Bigg)$};

\draw[thick,->] (-1.5,1.25) -- (-0.5,2.75);
\draw[thick] (-0.9,1.9) -- (-0.5,1.25);
\draw[thick,<-] (-1.5,2.75) -- (-1.1,2.1);

\node at (2,2) {$=q^{N-1}P_N\Bigg($}; 
\node at (5.6,2) {$\Bigg)$};

\draw[thick,<-] (4,2.75) .. controls (4.40,2.50) and (4.40,1.50) .. (4,1.25);

\draw[thick,<-] (5.1,2.75) .. controls (4.70,2.50) and (4.70,1.50) .. (5.1,1.25);

\begin{scope}[shift={(0.3,0)}]
\node at (7,2) {$-\: q^N P_N\Bigg($};
\node at (10.13,2) {$\Bigg),$};


\draw[thick,->] (8.5,1.25) -- (9.05,1.50);
\draw[thick] (9.05,1.50) -- (9.05,2.50);
\draw[thick,<-]  (8.5,2.75) -- (9.05,2.50);

\draw[thick,->] (9.7,1.25) -- (9.15,1.50);
\draw[thick] (9.15,1.50) -- (9.15,2.50);
\draw[thick,->]  (9.15,2.50) -- (9.7,2.75);

\draw[thick,fill] (9.05,1.5) -- (9.05,2.5) -- (9.15,2.5) -- (9.15,1.5)-- (9.05,1.5);
\end{scope}



\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-4)}]
%\draw[thin,gray] (0,0) grid (-4,4);
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);
%\draw[thin,yellow] (8,0) grid (12,4);

\node at (-6.5,2) {$(II)$};

\node at (-2.5,2) {$P_N\Bigg( $};
\node at (0,2) {$\Bigg)$};

\draw[thick,<-] (-1.5,2.75) -- (-0.5,1.25);
\draw[thick] (-1.5,1.25) -- (-1.1,1.9);
\draw[thick,->] (-0.9,2.1) -- (-0.5,2.75);

\node at (2,2) {$=q^{1-N}P_N\Bigg($}; 
\node at (5.6,2) {$\Bigg)$};

\draw[thick,<-] (4,2.75) .. controls (4.40,2.50) and (4.40,1.50) .. (4,1.25);

\draw[thick,<-] (5.1,2.75) .. controls (4.70,2.50) and (4.70,1.50) .. (5.1,1.25);

\begin{scope}[shift={(0.5,0)}]
\node at (7,2) {$-\: q^{-N} P_N\Bigg($};
\node at (10.3,2) {$\Bigg)$.};

\begin{scope}[shift={(0.2,0)}]
  
\draw[thick,->] (8.5,1.25) -- (9.05,1.50);
\draw[thick] (9.05,1.50) -- (9.05,2.50);
\draw[thick,<-]  (8.5,2.75) -- (9.05,2.50);

\draw[thick,->] (9.7,1.25) -- (9.15,1.50);
\draw[thick] (9.15,1.50) -- (9.15,2.50);
\draw[thick,->]  (9.15,2.50) -- (9.7,2.75);

\draw[thick,fill] (9.05,1.5) -- (9.05,2.5) -- (9.15,2.5) -- (9.15,1.5)-- (9.05,1.5);
\end{scope}
\end{scope}
 
\end{scope}



\end{tikzpicture}

==> mfig_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,green] (4,0) grid (8,4);

\node at (-0.2,4) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\draw[thick,->] (2,4) -- (3.8,4);

\node at (5.8,4) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\node at (2.95,0) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\draw[thick,<-] (0.25,3) -- (1.50,1.25);
\draw[thick,<-] (4.75,1.25) -- (6.00,3);

\draw[thick,<-] (-0.25,4.75) .. controls (0,4.50) and (0,3.50) .. (-0.25,3.25);

\draw[thick,<-] (0.75,4.75) .. controls (0.50,4.50) and (0.50,3.50) .. (0.75,3.25);

\begin{scope}[shift={(-0.1,-2)}]
\draw[thick,<-] (3,2.75) -- (4,1.25);
\draw[thick] (3,1.25) -- (3.4,1.85);
\draw[thick,->] (3.6,2.15) -- (4,2.75);
\end{scope}

\begin{scope}[shift={(0.25,0)}]
\draw[thick] (5.5,3.25) -- (5.95,3.75);
\draw[thick] (6.05,3.75) -- (6.5,3.25);

\draw[thick,fill] (5.95,3.75) rectangle (6.05,4.25);

\draw[thick,<-] (5.5,4.75) -- (5.95,4.25);
\draw[thick,->] (6.05,4.25) -- (6.5,4.75);
\end{scope}
\end{scope}


\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,green] (4,0) grid (8,4);

\node at (-0.2,4) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\draw[thick,->] (2,4) -- (3.8,4);

\node at (5.8,4) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\node at (2.95,0) {$H_N\Bigg(\hspace{1cm} \Bigg)$};

\draw[thick,<-] (0.25,3) -- (1.50,1.25);
\draw[thick,<-] (4.75,1.25) -- (6.00,3);

\begin{scope}[shift={(6,0)}]
\draw[thick,<-] (-0.25,4.75) .. controls (0,4.50) and (0,3.50) .. (-0.25,3.25);

\draw[thick,<-] (0.75,4.75) .. controls (0.50,4.50) and (0.50,3.50) .. (0.75,3.25);
\end{scope}

\begin{scope}[shift={(-0.1,-2)}]

\draw[thick,->] (3,1.25) -- (4,2.75);

\draw[thick] (4,1.25) -- (3.6,1.85);
\draw[thick,->] (3.4,2.15) -- (3,2.75);
\end{scope}

\begin{scope}[shift={(-5.75,0)}]
\draw[thick] (5.5,3.25) -- (5.95,3.75);
\draw[thick] (6.05,3.75) -- (6.5,3.25);

\draw[thick,fill] (5.95,3.75) rectangle (6.05,4.25);

\draw[thick,<-] (5.5,4.75) -- (5.95,4.25);
\draw[thick,->] (6.05,4.25) -- (6.5,4.75);
\end{scope}
\end{scope}

\end{tikzpicture}
    \caption{Long exact sequences to compute homology of a crossing given those of its planar resolutions.}
    \label{mfig_009}
\end{figure}



==> mfig_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);

\node at (-4.5,2) {$(I)$};

\draw[thick,fill,black!30] (4,3) .. controls (4.2,1) and (5.8,1.5) .. (6,4) -- (4,3);

\draw[line width=0.12cm] (4,3) -- (6,4);
\draw[thick] (4,3) .. controls (4.2,1) and (5.8,1.5) .. (6,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (4,2.9);

\draw[thick,postaction={decorate}] (1.5,3.5) -- (4,3.06);

\draw[thick] (2.5,-1.5) -- (2.5,1.5);
\draw[thick] (1.5,0) -- (1.5,3.5);


\draw[thick,postaction={decorate}] (5.95,4.04) -- (8,5);
\draw[thick,postaction={decorate}] (6.0,3.9) -- (8.5,4);

\draw[thick] (8,4) -- (8,5);
\draw[thick,dotted] (8,1.5) -- (8,4);
\draw[thick] (8.5,0.5) -- (8.5,4);

\draw[thick,postaction={decorate}] (2.5,-1.5) .. controls (3,-0.5) and (7,0.5) .. (8.5,0.5); 

\node at (0,1.5) {foam};
\node at (1,4) {$\Gamma_1$};
\node at (1.5,-1) {$\Gamma_0$};


\draw[thick,dotted,postaction={decorate}] (2.5,0.2) .. controls (3,0.2) and (7,1) .. (8,1.5);

\draw[thick] (1.5,0) .. controls (1.6,0.05) and (2.4,0.1) .. (2.5,0.2);
\end{scope}

\begin{scope}[shift={(0,-8)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,gray] (4,0) grid (8,4);

\node at (-4.5,2) {$(II)$};

\node at (0,1) {foam};
\node at (0.5,3) {$\Gamma_0$};
\node at (1.5,-1) {$\Gamma_1$};


\draw[thick,fill,black!30] (4,0) .. controls (4.2,2) and (5.8,3) .. (6,1) -- (4,0);

\draw[line width=0.12cm] (4,0) -- (6,1);
\draw[thick] (4,0) .. controls (4.2,2) and (5.8,3) .. (6,1);


\draw[thick] (1.5,0) -- (2.5,0);
\draw[thick,dotted,postaction={decorate}] (2.5,0) -- (4,0);

\draw[thick,postaction={decorate}] (2.5,-1.5) -- (4.05,-0.05);
 
\draw[thick] (1.5,0) -- (1.5,3.5);
\draw[thick] (2.5,-1.5) -- (2.5,2);

\draw[thick,postaction={decorate},dotted] (6,1.05) -- (7.5,2.5);
\draw[thick,postaction={decorate}] (6,0.93) -- (8.5,1);

\draw[thick] (8.5,1) -- (8.5,4.5);

\draw[thick] (7.5,4.3) -- (7.5,6);
\draw[thick,dotted] (7.5,2.5) -- (7.5,4.3);


\draw[thick,postaction={decorate}] (1.5,3.5) .. controls (2,3.5) and (7,5) .. (7.5,6);
\draw[thick,postaction={decorate}] (2.5,2) .. controls (3,3) and (8,4.5) .. (8.5,4.5);

\end{scope}

\end{tikzpicture}
    \caption{Foam cobordisms between two resolutions $\Gamma_0,\Gamma_1$ of a crossing, also see Figure~\ref{mfig_015}.}
    \label{mfig_010}
\end{figure}




==> mfig_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,2) -- (2,2);

\node at (0.25,2.4) {$x_2$};
\node at (1.75,2.4) {$x_1$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,green] (4,0) grid (8,4);

\draw[thick,postaction={decorate}] (0,2) -- (2,2);

\node at (0.25,2.4) {$x_2$};
\node at (1.75,2.4) {$x_1$};
\node at (3,2) {$\otimes$};

\node at (3,1.25) {$\Q[x_1]$};

\draw[thick,postaction={decorate}] (4,2) -- (6,2);

\node at (4.25,2.4) {$x_1$};
\draw[thick] (6.5,2) arc (0:360:0.25);

\draw[thick,postaction={decorate}] (6.40,2.2) -- (7.1,3.1);
\node at (7.55,3) {$x_3$};

\draw[thick,postaction={decorate}] (7.1,0.90) -- (6.40,1.80);
\node at (7.55,1) {$x_4$};

\node at (8.75,2) {$\simeq$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
\draw[thick,postaction={decorate}] (4,2) -- (6,2);

\node at (4.25,2.4) {$x_2$};
\draw[thick] (6.5,2) arc (0:360:0.25);

\draw[thick,postaction={decorate}] (6.40,2.2) -- (7.1,3.1);
\node at (7.55,3) {$x_3$};

\draw[thick,postaction={decorate}] (7.1,0.90) -- (6.40,1.80);
\node at (7.55,1) {$x_4$};
\end{scope}


\begin{scope}[shift={(20.25,-0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2.25,2) arc (0:360:0.75);

\node at (1.5,3.4) {$x_2=x_1$};

\draw[thick] (1.5,3) -- (1.5,2.5);

\end{scope}

\end{tikzpicture}
    \caption{Left: an arc with variables as labels at the end point. Middle: tensoring with a factorization $M$, forgetting variable $x_1$, and relabeling $x_2$ back to $x_1$ gives a functor isomorphic to the identity functor in the homotopy category $MF_\omega$. Right: closing up an arc into a circle and equating $x_1=x_2$.}
    \label{mfig_012}
\end{figure}



==> mfig_013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (0,0) -- (1.935,1.25);
\draw[thick,postaction={decorate}] (4,0) -- (2.065,1.25);

\draw[thick,fill] (1.935,1.25) rectangle (2.065,2.75);

\draw[thick,postaction={decorate}] (1.935,2.75) -- (0,4);
\draw[thick,postaction={decorate}] (2.065,2.75) -- (4,4);

\node at (-0.25,4.4) {$x_1$};
\node at (4.25,4.4) {$x_2$};

\node at (-0.25,-0.4) {$x_3$};
\node at (4.25,-0.4) {$x_4$};

\node at (6.5,2) {$\simeq$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.95,0) -- (1.95,4);
\draw[thick] (2.05,0) -- (2.05,4);

\draw[thick,fill] (1.95,0) rectangle (2.05,4);

\draw[thick] (1.65,1.75) -- (2,2.25);
\draw[thick] (2,2.25) -- (2.35,1.75);

\node at (2, 4.4) {$x_1+x_2,x_1x_2$};
\node at (2,-0.4) {$x_3+x_4,x_3x_4$};

\node at (5.00,2) {$\simeq$};
\end{scope}

\begin{scope}[shift={(14.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0) -- (1,4);
\draw[thick,postaction={decorate}] (2.75,0) -- (2.75,4);

\node at (1,4.4) {$x_1$};
\node at (2.75,4.4) {$x_2$};

\node at (1,-0.4) {$x_3$};
\node at (2.75,-0.4) {$x_4$};

\end{scope}


\end{tikzpicture}
    \caption{Double edge factorization can be thought of as the identity factorization for the subring of symmetric functions in two variables.}
    \label{mfig_013}
\end{figure}



==> mfig_014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.85 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,postaction={decorate}] (0,3) .. controls (0.2,3) and (1.5,3) .. (2,2.05);
\draw[thick,postaction={decorate}] (0,1) .. controls (0.2,1) and (1.5,1) .. (2,1.95);

\draw[thick,fill] (2,1.95) rectangle (4,2.05);

\draw[thick,->] (4,2.05) .. controls (4.5,3.5) and (6,3.5) .. (7.5,3.5);

\draw[thick,->] (4,1.95) .. controls (5,1) and (5.5,1) .. (6,1);

\node at (1.25,3.4) {$i_3$};
\draw[thick] (0.9,2.6) -- (1.1,3.1);

\node at (1.25,0.5) {$i_4$};
\draw[thick] (0.9,1.4) -- (1.1,0.9);

\node at (4.6,3.7) {$i_1$};
\draw[thick] (4.7,3.3) -- (5,2.8);

\node at (4.6,0.75) {$i_2$};
\draw[thick] (4.8,1.0) -- (5.0,1.5);

\node at (6.25,4.15) {$i_5$};
\draw[thick] (6.25,3.75) -- (6.25,3.25);


\end{scope}

    
\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick] (0,2.5) -- (2,1.05);
\draw[thick] (0,-0.5) -- (2,0.95);

\draw[thick,fill] (2,0.95) rectangle (4,1.05);

\draw[thick,postaction={decorate}] (4,1.05) -- (6,2.45);
\draw[thick] (4,0.95) -- (6,-0.5);

\draw[thick,fill] (6,2.55) rectangle (8,2.45);

\draw[thick] (4,4) -- (6,2.55);

\draw[thick] (8,2.55) -- (10,4);
\draw[thick] (8,2.45) -- (10,0.5);

\draw[thick] (4.80,2.00) -- (5.30,1.45);
\node at (5.6,1.1){$i$}; 
%\node at (7,0.9) {$x_j^{N+1}-x_j^{N+1}$};
\end{scope}

\end{tikzpicture}
    \caption{Left: markings around a thick edge and an additional mark on an adjacent thin edge. Right: potentials $\omega$ add up to $0$ for a closed diagram, due to cancellation of terms. For a mark labelled $i$, the contribution of potentials is $x_i^{N+1}-x_i^{N+1}=0$, with the signs opposite due to opposite orientations.}
    \label{mfig_014}
\end{figure}



==> mfig_015.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.7 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,->] (0,0) .. controls (0.5,0.5) and (0.5,2.5) .. (0,3);

\draw[thick,->] (2,0) .. controls (1.5,0.5) and (1.5,2.5) .. (2,3);

\draw[thick,->] (3,1.75) -- (4,1.75);
\draw[thick,<-] (3,1.25) -- (4,1.25);
%\node at (3.5,2.3) {$\chi_0$};
%\node at (3.5,0.75) {$\chi_1$};

\node at (1,-0.75) {$\Gamma_0$};

\end{scope}

\begin{scope}[shift={(4.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,postaction={decorate}] (0.9,2) -- (0,3);
\draw[thick,postaction={decorate}] (1.1,2) -- (2,3);

\draw[line width = 0.05in] (1,1) -- (1,2);

\draw[thick,postaction={decorate}] (0,0) -- (0.9,1);
\draw[thick,postaction={decorate}] (2,0) -- (1.1,1);

\node at (1,-0.75) {$\Gamma_1$};

\end{scope}

\begin{scope}[shift={(8.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\node at (0,1.5) {$M_{\Gamma_0}$};

\draw[thick,->] (1,1.75) -- (2,1.75);
\draw[thick,<-] (1,1.25) -- (2,1.25);
\node at (1.5,2.2) {$\chi_0$};
\node at (1.5,0.75) {$\chi_1$};


\node at (3,1.5) {$M_{\Gamma_1}$};
\end{scope}

\begin{scope}[shift={(13.75,-0.25)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\node at (0,3) {$0$}; 
\draw[thick,->] (0.5,3) -- (1,3);

\draw[thick,<-] (1.25,3.75) .. controls (1.5,3.5) and (1.5,2.5) .. (1.25,2.25);

\draw[thick,->] (2,2.25) .. controls (1.75,2.5) and (1.75,3.5) .. (2,3.75);

\draw[thick,->] (2.5,3) -- (3,3);

\begin{scope}[shift={(0.1,0)}]
\draw[line width=0.03in] (3.5,2.75) -- (3.5,3.25);
\draw[thick,postaction={decorate}] (3.05,2.25) -- (3.45,2.75);
\draw[thick,postaction={decorate}] (3.95,2.25) -- (3.55,2.75);

\draw[thick,postaction={decorate}] (3.45,3.25) -- (3.05,3.75);
\draw[thick,postaction={decorate}] (3.55,3.25) -- (3.95,3.75);
\end{scope}

\draw[thick,->] (4.25,3) -- (4.75,3);

\node at (5.25,3) {$0$};
\end{scope}

\begin{scope}[shift={(13.75,-2.75)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\node at (0,3) {$0$}; 
\draw[thick,->] (0.5,3) -- (1,3);


\begin{scope}[shift={(2,0)}]
\draw[thick,<-] (1.25,3.75) .. controls (1.5,3.5) and (1.5,2.5) .. (1.25,2.25);

\draw[thick,->] (2,2.25) .. controls (1.75,2.5) and (1.75,3.5) .. (2,3.75);
\end{scope}
 

\draw[thick,->] (2.5,3) -- (3,3);

\begin{scope}[shift={(-2,0)}]
\draw[line width=0.03in] (3.5,2.75) -- (3.5,3.25);
\draw[thick,postaction={decorate}] (3.05,2.25) -- (3.45,2.75);
\draw[thick,postaction={decorate}] (3.95,2.25) -- (3.55,2.75);

\draw[thick,postaction={decorate}] (3.45,3.25) -- (3.05,3.75);
\draw[thick,postaction={decorate}] (3.55,3.25) -- (3.95,3.75);
\end{scope}

\draw[thick,->] (4.25,3) -- (4.75,3);

\node at (5.25,3) {$0$};  
\end{scope}


\begin{scope}[shift={(20.5,0.375)}]
%\draw[thin,yellow] (0,0) grid (2,3);

\draw[thick,->] (1.25,1.75) -- (0,3);
 
\draw[thick] (0,1.75) -- (0.55,2.30);
\draw[thick,->] (0.7,2.46) -- (1.25,3);
\end{scope}

\begin{scope}[shift={(20.5,-2.125)}]
%\draw[thin,yellow] (0,0) grid (2,3);
\draw[thick,->] (0,1.75) -- (1.25,3);

\draw[thick,<-] (0,3) -- (0.55,2.45);
\draw[thick] (0.7,2.3) -- (1.25,1.75);
\end{scope}

\end{tikzpicture}

    \caption{Left: MOY graphs $\Gamma_0,\Gamma_1$ and corresponding factorizations. Right: forming complexes for positive and negative crossings out of factorizations $M_{\Gamma_0}$ and $M_{\Gamma_1}$.}
    \label{mfig_015}
\end{figure}

==> mfig_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (0,0) grid (4,4);

\draw[thick,fill,black!30] (4,3) .. controls (4.2,1) and (5.8,1.5) .. (6,4) -- (4,3);

\draw[line width=0.12cm] (4,3) -- (6,4);
\draw[thick] (4,3) .. controls (4.2,1) and (5.8,1.5) .. (6,4);

\draw[thick,postaction={decorate}] (2.5,1.5) -- (4,2.9);

\draw[thick,postaction={decorate}] (1.5,3.5) -- (4,3.06);

\draw[thick] (2.5,-1.5) -- (2.5,1.5);
\draw[thick] (1.5,0) -- (1.5,3.5);


\draw[thick,postaction={decorate}] (5.95,4.04) -- (8,5);
\draw[thick,postaction={decorate}] (6.0,3.9) -- (8.5,4);

\draw[thick] (8,4) -- (8,5);
\draw[thick,dotted] (8,1.5) -- (8,4);
\draw[thick] (8.5,0.5) -- (8.5,4);

\draw[thick,postaction={decorate}] (2.5,-1.5) .. controls (3,-0.5) and (7,0.5) .. (8.5,0.5); 

\node at (0.75,1.5) {$F$};
\node at (1,4) {$\Gamma_1$};
\node at (1.5,-1) {$\Gamma_0$};


\draw[thick,dotted,postaction={decorate}] (2.5,0.2) .. controls (3,0.2) and (7,1) .. (8,1.5);

\draw[thick] (1.5,0) .. controls (1.6,0.05) and (2.4,0.1) .. (2.5,0.2);
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,4.5) {$H(\Gamma_1)$};
\draw[thick,->] (0,1.5) -- (0,4);
\node at (0.75,2.75) {$[F]$};
\node at (0,1) {$H(\Gamma_0)$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.25,1.25) -- (0.25,2.75);
\draw[thick,->] (1.75,4) -- (4,3.25);
\draw[thick,<-] (1.75,0) -- (4,0.75);

\node at (0,4) {$H\Bigg( \hspace{1cm}\Bigg)$};

\node at (0,0) {$H\Bigg( \hspace{1cm}\Bigg)$};

\node at (4,2) {$H\Bigg( \hspace{1cm}\Bigg)$};

\begin{scope}[shift={(-1.5,-3)}]
\draw[thick,<-] (1.25,3.75) .. controls (1.5,3.5) and (1.5,2.5) .. (1.25,2.25);
\draw[thick,->] (2.25,2.25) .. controls (2,2.5) and (2,3.5) .. (2.25,3.75);
\end{scope}


\begin{scope}[shift={(-3.25,1)}]
\draw[line width=0.03in] (3.5,2.75) -- (3.5,3.25);
\draw[thick,postaction={decorate}] (3.05,2.25) -- (3.45,2.75);
\draw[thick,postaction={decorate}] (3.95,2.25) -- (3.55,2.75);

\draw[thick,->] (3.45,3.25) -- (3.05,3.75);
\draw[thick,->] (3.55,3.25) -- (3.95,3.75);
\end{scope}

\begin{scope}[shift={(3.65,-0.35)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1.25,1.6) -- (0,3.15);

 
\draw[thick] (0,1.6) -- (0.55,2.27);
\draw[thick,->] (0.7,2.46) -- (1.25,3.15);
\end{scope}

\end{scope}


\end{tikzpicture}
    \caption{Foam $F$, a sort of ``singular saddle'' cobordism between webs $\Gamma_0$ and $\Gamma_1$, induces a map of state spaces for these webs which enters the inductive construction of link homology groups via cones or SES shown on the right. }
    \label{mfig_016}
\end{figure}




==> mfig_017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);
\node at (4.5,1.00) {$f_3$};

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
\node at (-0.5,3) {$f_2$};

\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);
\node at (-1,0.5) {$f_1$};

\node at (1.25,4) {$c(f_2)$};
\node at (1,-1) {$c(f_1)$};

\node at (5,4) {$c(f_1)\bigsqcup c(f_2)$};
\node at (5,3.25) {\rotatebox[origin=c]{90}{$=$}};
\node at (5,2.50) {$c(f_3)$};

\end{scope}

\begin{scope}[shift={(8.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (4,3);
\node at (3.5,2.5) {$3$};

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
\node at (0.5,3.2) {$1$};

\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);
\node at (0,-0.25) {$2$};

\node at (1.25,4) {$\{ 5 \}$};
\node at (1.25,-1.1) {$\{ 1,4\}$};
\node at (5.3,1.5) {$\{1,4,5\}$};
\end{scope}

\begin{scope}[shift={(18.00,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,black!25] (0,1) -- (2,0) -- (2,3) -- (0,4) -- (0,1);

\draw[thick,fill,black!10] (-0.5,-1) -- (2,0) -- (2,3) -- (-0.5,2) -- (-0.5,-1);

\draw[thick] (2,0) rectangle (4,3);

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
 
\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);

\node at (3.25,3.5) {$F_{45}(c)$};

 
\end{scope}

\end{tikzpicture}
    \caption{Left: Thin facets $f_1,f_2$ are colored by disjoint subsets $c(f_1),c(f_2)$. Thick facet $f_3$ is colored by the union of these subsets. Middle: an example of a coloring when $f_1,f_2$ have thickness $2,1$ and are colored by disjoint subsets $\{1,4\}$ and $\{5\}$, respectively. Facet $f_3$ is then colored by their union $\{1,4,5\}$. Right: part of the bicolored surface $F_{45}(c)$ for this coloring, containing both thin but not the thick facet along that seam.}
    \label{mfig_017}
\end{figure}

==> mfig_020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (0,0) grid (4,4);
%\draw[thin,green] (0,4) grid (4,8);
%\draw[thin,yellow] (4,0) grid (8,4);

\draw[thick] (-1,0) -- (0,2);
\draw[thick] (5,0) -- (6,2);

\draw[thick] (-1,0) -- (5,0);

\draw[thick,postaction={decorate}] (1,1) .. controls (1.2,3) and (2.8,3) .. (3,1);

\draw[thick,fill] (2.15,6) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,6) arc (0:360:1.5mm);


\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,1) arc (0:360:1.5mm);
\draw[thick,fill] (3.15,1) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (1,3) .. controls (0.5,3.1) and (0.5,3.9) .. (1,4);

\node at (-1,3.5) {$T$};

\draw[thick] (4,3) .. controls (4.5,3.1) and (4.4,3.9) .. (3.9,4);

\draw[thick] (1,3) .. controls (2.1,2.9) and (3.9,2.9) .. (4,3);

\draw[thick] (2,1) .. controls (2.1,1.8) and (2.45,1.6) .. (2.65,1.8);

\draw[thick] (2.8,1.9) .. controls (2.9,2) and (3.15,2) .. (3.25,2.8);

\draw[thick,dotted] (3.8,5) .. controls (3.85,5.5) and (3.95,5.5) .. (4,6);
\draw[thick,postaction={decorate}] (3.8,5) .. controls (3.7,3.6) and (3.45,3.6) .. (3.35,3.1); 

\draw[thick,dotted] (2,6) .. controls (2.05,5.75) and (2.15,5.25) .. (2.2,5);
\draw[thick,postaction={decorate}] (2.45,3.1) .. controls (2.43,3.5) and (2.22,3.5) .. (2.2,5);

\draw[thick] (2.5,2.8) .. controls (2.6,2.5) and (2.9,2.5) .. (3,2.3);

\draw[thick] (4,1) .. controls (3.9,2) and (3.3,2) .. (3.2,2.2);

\draw[thick] (0,7) -- (6,7);
\draw[thick] (-1,5) -- (5,5);
\draw[thick] (-1,5) -- (0,7);
\draw[thick] (5,5) -- (6,7);

\node at (7.5,6) {$C_{\underline{\mu}}$};
\draw[thick,->] (7.5,1.5) -- (7.5,5.5);
\node at (8.5,3.5) {$\mcF(T)$};
\node at (7.5,1) {$C_{\underline{\lambda}}$};

\draw[thick] (0,2) -- (1.2,2);
\draw[thick] (1.4,2) -- (2.7,2);
\draw[thick] (3.1,2) -- (3.3,2);
\draw[thick] (3.6,2) -- (6,2);

\draw[thick] (1,4) .. controls (1.2,4.1) and (1.9,4.2) .. (2.1,4.2);
\draw[thick] (2.4,4.2) .. controls (2.6,4.25) and (3.2,4.25) .. (3.4,4.2);

\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,gray] (0,0) grid (4,4);
%\draw[thin,green] (0,4) grid (4,8);
%\draw[thin,yellow] (4,0) grid (8,4); 

\draw[thick] (0,3) .. controls (0.2,1) and (0.8,2) .. (1,0);
\draw[thick] (0,0) .. controls (0.1,1) and (0.3,1) .. (0.4,1.2);
\draw[thick] (0.7,1.6) .. controls (0.8,1.8) and (0.9,1.8) .. (1,3);

\draw[thick] (2,3) .. controls (2.1,1) and (2.9,1) .. (3,3);

\draw[thick] (3,7) .. controls (3.1,6) and (3.3,6) .. (3.4,5.8);

\draw[thick,dotted] (3.4,5.8) .. controls (3.5,5.6) and (3.55,5.6) .. (3.65,5.6);

\draw[thick] (3.65,5.6) .. controls (3.75,5.5) and (4.1,5.5) .. (4.2,5.5);

\draw[thick,dotted] (4.2,5.5) .. controls (4.3,5.6) and (4.6,5.6) .. (4.7,5.9);
\draw[thick] (4.7,5.9) .. controls (4.8,6.1) and (4.9,6.1) .. (5,7);

\draw[thick] (2.73,1.7) -- (4.75,6.0);

\draw[thick,dotted] (2,3.75) -- (2,5);
\draw[thick] (2,5) -- (2,7);

\draw[thick] (0,0) -- (0.75,1);
\draw[thick,dotted] (0.75,1) -- (2,3.75);


 
\draw[thick] (3.65,5.6) .. controls (3.7,6) and (3.9,6) .. (4,7);
\draw[thick,dotted] (3.5,4.5) .. controls (3.6,5) and (3.55,5) .. (3.65,5.6); 

\draw[thick] (1,0) -- (2.14,2.01);
\draw[thick,dotted] (2.14,2.01) -- (3.5,4.5);

\begin{scope}[shift={(-0.1,-0.1)}]
\draw[thick] (1.85,2.5) .. controls (1.5,2.4) and (1.5,1.85) .. (1.85,1.75);
\draw[thick] (1.71,2.4) .. controls (2,2.3) and (2,1.9) .. (1.73,1.8);
\end{scope}


\draw[thick] (0,3) -- (2,7);
\draw[thick] (1,3) -- (3,7);
\draw[thick] (2,3) -- (4,7);
\draw[thick] (3,3) -- (5,7);

\begin{scope}[shift={(-0.5,0)}]
\node at (7.5,6) {$\mcF(T_1)$};
\draw[thick] (7.45,1.5) -- (7.45,5.25);
\draw[thick] (7.55,1.5) -- (7.55,5.25);

\draw[thick] (7.25,5.0) -- (7.5,5.5);
\draw[thick] (7.75,5.0) -- (7.5,5.5);

\node at (8.5,3.5) {$\mcF(S)$};
\node at (7.5,1) {$\mcF(T_0)$};
\end{scope}

\node at (4,7.5) {$T_1$};
\node at (1.5,-0.75) {$T_0$};
\node at (4.25,3.5) {$S$};
\end{scope}

\end{tikzpicture}
    \caption{Left: To a tangle $T$ there is assigned an exact functor $\mcF(T)$. Middle: A tangle cobordism $S$ between tangles $T_0$ and $T_1$. Right: A natural transformation $\mcF(S)$ is associated to $S$.}
    \label{mfig_020}
\end{figure}



==> mfig_021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) rectangle (5,3);
\node at (3.5,0.75) {$a+b$};

\draw[thick] (0,4) -- (2,3);
\draw[thick,dotted] (0,1) -- (2,0);
\node at (1.25,3.05) {$b$};

\draw[thick] (0,2.2) -- (0,4);
\draw[thick,dotted] (0,2.2) -- (0,1);

\draw[thick] (-0.5,2) -- (2,3);
\draw[thick] (-0.5,-1) -- (2,0);
\draw[thick] (-0.5,2) -- (-0.5,-1);
\node at (1,0.1) {$a$};

\draw[thick,->] (0.5,3.35) arc (90:360:0.35);

\draw[thick,->] (0.10,0.30) arc (90:360:0.38);

\draw[thick,->] (3.5,2.50) arc (90:380:0.5);

\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,3) -- (2,3);
\draw[thick] (-1,1.5) -- (5,1.5);
\draw[thick] (-1,1.5) -- (1,3);

\draw[thick,dotted] (2,3) -- (4,3);
\draw[thick] (5,1.5) -- (7,3);

\draw[thick] (0.05,2.3) -- (2,2.3);
\draw[thick,dotted] (2,2.3) -- (3,2.3);

\draw[thick] (3.08,2.3) -- (6.08,2.3);


\draw[thick] (4,3) -- (4,5);
\draw[thick] (2,1.5) -- (2,3.5);

\draw[thick] (2,3.5) -- (4,5);
\draw[thick] (2,1.5) -- (4,3);

\draw[thick,fill] (3.25,2.3) arc (0:360:1.5mm);

\draw[thick] (4,3) -- (7,3);

\node at (1.2,2.65) {$a$};
\node at (3.5,4) {$b$};
\node at (1,1.9) {$b+c$};
\node at (5,2.65) {$a+b$};

\node at (4.5,1.9) {$c$};

\draw[thick] (0.05,1.5) -- (0.05,0) -- (6.08,0) -- (6.08,2.3);

\node at (3,0.75) {$a+b+c$};

\node at (10,2.3) {singularities};
\node at (10,1.5) {of a foam};
\end{scope}

\end{tikzpicture}
    \caption{Left: an $(a,b)$ seam of a $\mathsf{GL}_N$ foam and adjacent three facets. Facets are oriented in a compatible way, with orientation preserved when moving from an $a$ or $b$ facet to the adjacent $a+b$ facet. Orientation is reversed between adjacent $a$ and $b$ facets. Right: a singular vertex where four seams meet. }
    \label{mfig_021}
\end{figure}


==> mfig_022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);
%\draw[thin,gray] (4,0) grid (12,6);
%\draw[thin,yellow] (12,0) grid (16,6);
%\draw[thin,gray] (16,0) grid (20,6);
%\draw[thin,yellow] (20,0) grid (25,6);

\draw[thick] (0,0) -- (25,0) -- (25,6) -- (0,6) -- (0,0);
\draw[thick] (0,3) -- (25,3);

\draw[thick] (4,0) -- (4,6);
\draw[thick] (12,0) -- (12,6);
\draw[thick] (16,0) -- (16,6);
\draw[thick] (20,0) -- (20,6);

\node at (2,5.2) {$\mathcal{F}(+)$};
\node at (2,4.2) {$+$};
\draw[thick, dashed] (1,3.8) -- (3,3.8); 

\node at (2,2.5) {free};
\node at (2,1.5) {$\Bool$-module};
\node at (2,0.5) {$\Bool$Q};

\node at (7.50,2.5) {coevaluation,};
\node at (8,1.5) {evaluation maps};
%\node at (8.5,2) {\Huge$\}$};

\node at (5,0.5) {$\Bool$};
\draw[thick,->] (5.65,0.65) -- (8.15,0.65);
\draw[thick,<-] (5.65,0.35) -- (8.15,0.35);
\node at (10,0.5) {$\Bool Q\otimes \Bool Q^*$};

\node at (14,2) {transition};
\node at (14,1) {map $\delta_a$};

\node at (18,2) {set of initial};
\node at (18,1) {states $Q_{\init}$};

\node at (22.5,2) {set of accepting};
\node at (22.5,1) {states $Q_{\t}$};

\end{scope}

\begin{scope}[shift={(4,3)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick, dashed] (0.5,2.30) -- (3.5,2.30); 
\draw[thick, dashed] (0.5,0.70) -- (3.5,0.70); 
\draw[thick,postaction={decorate}] (2.75,2.3) .. controls (2.55,0.65) and (1.45,0.65) .. (1.25,2.3);
\node at (1.25,2.6) {$+$};
\node at (2.75,2.6) {$-$};
\node at (4,1.0) {$,$};
\end{scope}

\begin{scope}[shift={(8,3)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick, dashed] (0.5,2.30) -- (3.5,2.30); 
\draw[thick, dashed] (0.5,0.70) -- (3.5,0.70); 
\draw[thick,postaction={decorate}] (1.25,0.7) .. controls (1.45,2.35) and (2.55,2.35) .. (2.75,0.7);
\node at (1.25,0.4) {$+$};
\node at (2.75,0.4) {$-$};
\end{scope}

\begin{scope}[shift={(12,3)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick, dashed] (1,2.30) -- (3,2.30); 
\draw[thick, dashed] (1,0.70) -- (3,0.70); 

\node at (2,2.6) {$+$};
\node at (2,0.4) {$+$};

\draw[thick,->] (2,0.7) -- (2,2.3);
\draw[thick,fill] (2.15,1.5) arc (0:360:1.5mm);
\node at (2.5,1.5) {$a$};
\end{scope}

\begin{scope}[shift={(16,3)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick, dashed] (1,2.30) -- (3,2.30); 
\draw[thick, dashed] (1,0.70) -- (3,0.70); 

\node at (2,2.6) {$+$};

\draw[thick,->] (2,1.20) -- (2,2.3);

\end{scope}


\begin{scope}[shift={(20.50,3)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick, dashed] (1,2.30) -- (3,2.30); 
\draw[thick, dashed] (1,0.70) -- (3,0.70); 

\node at (2,0.4) {$+$};

\draw[thick,->] (2,0.70) -- (2,1.8);

\end{scope}


\end{tikzpicture}
    \caption{Summary table for the automata $\longleftrightarrow$ Boolean TQFT correspondence.}
    \label{mfig_022}
\end{figure}

==> mfig_023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,->] (0,0) -- (4,4);

\draw[thick] (2.1,1.9) -- (4,0);
\draw[thick,<-] (0,4) -- (1.9,2.1); 

\node at (0.9,3.5) {$a$};
\node at (3,3.5) {$b$};

\node at (5.5,2) {$=$};

\node at (8,2) {$\displaystyle{\sum_{k=\max\{0,a-b\}}^a}$};
\node at (11.5,2) {$(-1)^{a-k}q^{k-a}$};

\end{scope}

\begin{scope}[shift={(13.75,-0.25)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,postaction={decorate}] (2,3) -- (2,4.75);
\draw[thick,postaction={decorate}] (5,3) -- (5,4.75);

\draw[thick,postaction={decorate}] (2,1.5) -- (2,3);
\draw[thick,postaction={decorate}] (5,1.5) -- (5,3);

\draw[thick,postaction={decorate}] (2,-0.25) -- (2,1.5);
\draw[thick,postaction={decorate}] (5,-0.25) -- (5,1.5);


\draw[thick,postaction={decorate}] (2,3) -- (5,3);
\draw[thick,postaction={decorate}] (5,1.5) -- (2,1.5);

\node at (1.6,4.25) {$a$};
\node at (5.4,4.25) {$b$};

\node at (6,2.2) {$a-k$};
\node at (1,2.2) {$b+k$};

\node at (3.5,3.5) {$b+k-a$};
\node at (3.5,1) {$k$};

\node at (1.6,0.25) {$b$};
\node at (5.4,0.25) {$a$};

\end{scope}

\end{tikzpicture}
    \caption{Decomposing a negative crossing for two strands of arbitrary thickness $a,b\le N$. }
    \label{mfig_023}
\end{figure}

==> mfig_024.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,->] (4,0) -- (0,4);

\draw[thick,->] (2.1,2.1) -- (4,4);
\draw[thick] (0,0) -- (1.9,1.9); 

\node at (0.9,3.5) {$a$};
\node at (3,3.5) {$b$};

\node at (5.5,2) {$=$};

\node at (8,2) {$\displaystyle{\sum_{k=\max\{0,a-b\}}^a}$};
\node at (11.5,2) {$(-1)^{k-a}q^{a-k}$};

\end{scope}

\begin{scope}[shift={(13.75,-0.25)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,postaction={decorate}] (2,3) -- (2,4.75);
\draw[thick,postaction={decorate}] (5,3) -- (5,4.75);

\draw[thick,postaction={decorate}] (2,1.5) -- (2,3);
\draw[thick,postaction={decorate}] (5,1.5) -- (5,3);

\draw[thick,postaction={decorate}] (2,-0.25) -- (2,1.5);
\draw[thick,postaction={decorate}] (5,-0.25) -- (5,1.5);


\draw[thick,postaction={decorate}] (2,3) -- (5,3);
\draw[thick,postaction={decorate}] (5,1.5) -- (2,1.5);

\node at (1.6,4.25) {$a$};
\node at (5.4,4.25) {$b$};

\node at (6,2.2) {$a-k$};
\node at (1,2.2) {$b+k$};

\node at (3.5,3.5) {$b+k-a$};
\node at (3.5,1) {$k$};

\node at (1.6,0.25) {$b$};
\node at (5.4,0.25) {$a$};

\end{scope}


\end{tikzpicture}
    \caption{Decomposition of a positive crossing with thicknesses $a,b$.}
    \label{mfig_024}
\end{figure}

==> mfig_X1.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,2) .. controls (0.1,2.75) and (2.9,3.5) .. (3,2);
\draw[thick] (0,2) .. controls (0.1,0.5) and (2.9,1.25) .. (3,2);
\draw[thick] (1,1.15) -- (2.2,2.85);

\draw[thick] (0,2) .. controls (0.1,-1) and (2.5,-1) .. (3,2);

\draw[thick] (1,1.15) .. controls (1.1,-0.2) and (1.4,-0.2) .. (1.5,-0.23);

\draw[thick] (2.2,2.85) .. controls (2.18,1.4) and (2.12,1.3) .. (2.1,1.3);
\draw[thick,dotted] (1.5,-0.23) .. controls (1.6,-0.23) and (2,-0.23) .. (2.1,1.3);

\node at (3.5,2.75) {$\Gamma$};
\node at (3.5,0.15) {$F$};

\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,2) .. controls (0.1,2.75) and (2.9,3.5) .. (3,2);
\draw[thick] (0,2) .. controls (0.1,0.5) and (2.9,1.25) .. (3,2);
\draw[thick] (1,1.15) -- (2.2,2.85);

\draw[thick] (0,2) .. controls (0.1,-1) and (2.5,-1) .. (3,2);

\draw[thick] (1,1.15) .. controls (1.1,-0.2) and (1.4,-0.2) .. (1.5,-0.23);

\draw[thick] (2.2,2.85) .. controls (2.18,1.4) and (2.12,1.3) .. (2.1,1.3);
\draw[thick,dotted] (1.5,-0.23) .. controls (1.6,-0.23) and (2,-0.23) .. (2.1,1.3);

\node at (3.5,2.75) {$\Gamma$};
\node at (3.5,0.15) {$F_1$};

\draw[thick] (1.2,0.75) .. controls (1.3,0.25) and (1.75,0.25) .. (1.85,0.75);

\draw[thick] (1.3,0.5) .. controls (1.4,0.75) and (1.65,0.75) .. (1.75,0.5);
\end{scope}



\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dotted] (0,2) .. controls (0.1,2.75) and (2.9,3.5) .. (3,2);
\draw[thick] (0,2) .. controls (0.1,0.5) and (2.9,1.25) .. (3,2);
\draw[thick,dotted] (1,1.15) -- (2.2,2.85);

\draw[thick] (0,2) .. controls (0.1,-1) and (2.5,-1) .. (3,2);

\draw[thick] (1,1.15) .. controls (1.1,-0.2) and (1.4,-0.2) .. (1.5,-0.23);

\draw[thick,dotted] (2.2,2.85) .. controls (2.18,1.4) and (2.12,1.3) .. (2.1,1.3);
\draw[thick,dotted] (1.5,-0.23) .. controls (1.6,-0.23) and (2,-0.23) .. (2.1,1.3);

\node at (3.5,3.75) {$\overline{F}$};
\node at (3.5,0.15) {$F_1$};

\draw[thick] (1.2,0.75) .. controls (1.3,0.25) and (1.75,0.25) .. (1.85,0.75);

\draw[thick] (1.3,0.5) .. controls (1.4,0.75) and (1.65,0.75) .. (1.75,0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick] (0,2) .. controls (0.1,5) and (2.5,5) .. (3,2);

\draw[thick] (1,1.15) .. controls (1.01,4.2) and (1.5,4.2) .. (1.6,4.2);
\draw[thick,dotted] (1.6,4.2) .. controls (1.7,4.1) and (2.1,4.1) .. (2.2,2.85);

\end{scope}

\end{tikzpicture}
    \caption{Left: A foam $F$ with boundary $\Gamma$. Middle: another foam $F_1$ with $\partial F_1 = \Gamma$. Right: gluing $F$ and $F_1$ along $\Gamma$ into a closed foam. Here $\overline{F}$ is $F$ reflected in the $z$-plane.}
    \label{mfig_X1}
\end{figure}
